Hierarchical Partial-Order Models for Ranking

Rank aggregation combines information from ordered lists ranking items by preference. Classical parametric models for such data, including the Mallows and Plackett-Luce models, assume the orders concentrate around one or more complete consensus rankings. Recent work relaxes the total-order assumption by allowing the consensus structure to be a partial order (poset), allowing for incomparabilities in preferences. However, in many applications preference data exhibit group structure. We introduce hierarchical partial order (HPO) models, which extend poset-based models to accommodate grouped data through a hierarchy of latent posets. This framework, which parallels mixture model extensions of the Mallows and Plackett-Luce models, enables principled sharing of information across groups while preserving partial-order structure. We show that the Plackett-Luce model and its hierarchical variants are special cases of HPO-models. We develop a hierarchical clustering extension (HCPO) for unsupervised clustering in settings where group labels are unknown. Bayesian inference for the latent poset hierarchy is performed using Markov chain Monte Carlo methods. Experiments on synthetic and real-world datasets, including pairwise acoustic preference data and LLM agent traces, demonstrate that the proposed HPO and HCPO models outperform existing approaches in both predictive performance and structural interpretability.

==> figs/HPO-not-consistent.tex <==
\begin{tikzpicture}
      % PO
      \node (1) [param] {$1$};
      \node (2) [param, right=of 1, xshift=0.5cm] {$2$};
      \node (3) [param, right=of 2, xshift=0.5cm] {$3$};
      \node (4) [param, right=of 3, xshift=0.5cm] {$4$};
      \node (5) [param, right=of 4, xshift=0.5cm] {$5$};

      % Edges
      \edge [->] {2} {3};
      \edge [->] {3} {4};
      \edge [->] {4} {5};

    \node (LEs) [text height=1cm, below=of 3, yshift=1cm] {\Large $\displaystyle h=(\M,\succ_h)$};

      % suborder
%      \color{blue}
      \node (1s) [param, right=of 1, xshift=10cm, draw=blue] {$1$};
      \node (2s) [param, right=of 1s, xshift=0.5cm, draw=blue] {$2$};

      \node (LEs4) [text height=1cm, below=of 1s, xshift=1.15cm,yshift=1cm] {\Large $\displaystyle h[S]=(S,\succ_h)$};
    \end{tikzpicture} 

==> figs/HPO-simplePOqueue.tex <==
\begin{tikzpicture}
      % PO
      \node (1) [param] {$1$};
      \node (2) [param, below=of 1, xshift=-2.5cm, yshift=-0.5cm] {$2$};
      \node (3) [param, below=of 2, yshift=-1.5cm] {$3$};
      \node (4) [param, below=of 1, xshift=2cm, yshift=-2.25cm] {$4$};
      \node (5) [param, below=of 3, xshift=2.5cm, yshift=-1cm] {$5$};

      \node (POh) [text height=1cm, below=of 5, yshift=0.68cm] {\LARGE Partial order $h$};
      
      %LE's/queue
      \node (1q1) [text height=0.5cm, right=of 1, xshift=2.5cm, yshift=0.5cm] {$1$};
      \node (2q1) [text height=0.5cm, below=of 1q1, yshift=-0.1cm] {$2$};
      \node (3q1) [text height=0.5cm, below=of 2q1, yshift=-0.1cm ] {$3$};
      \node (4q1) [text height=0.5cm, below=of 3q1, yshift=-0.1cm ] {$4$};
      \node (5q1) [text height=0.5cm, below=of 4q1, yshift=-0.1cm ] {$5$};

      \node (1q2) [text height=0.5cm, right=of 1q1, xshift=0.5cm] {$1$};
      \node (2q2) [text height=0.5cm, below=of 1q2, yshift=-0.1cm ] {$2$};
      \node (3q2) [text height=0.5cm, below=of 2q2, yshift=-0.1cm ] {$4$};
      \node (4q2) [text height=0.5cm, below=of 3q2, yshift=-0.1cm ] {$3$};
      \node (5q2) [text height=0.5cm, below=of 4q2, yshift=-0.1cm ] {$5$};

      \node (1q3) [text height=0.5cm, right=of 1q2, xshift=0.5cm] {$1$};
      \node (2q3) [text height=0.5cm, below=of 1q3, yshift=-0.1cm ] {$4$};
      \node (3q3) [text height=0.5cm, below=of 2q3, yshift=-0.1cm ] {$2$};
      \node (4q3) [text height=0.5cm, below=of 3q3, yshift=-0.1cm ] {$3$};
      \node (5q3) [text height=0.5cm, below=of 4q3, yshift=-0.1cm ] {$5$};

      \node (LEs) [text height=1cm, below=of 5q2, yshift=1cm, xshift=0.5cm] {\LARGE Linear extensions $\L(h)$};
      
      % Edges
      \edge [->] {1} {2};
      \edge [->] {1} {4};
      \edge [->] {2} {3};
      \edge [->] {4} {5};
      \edge [->] {3} {5};
      \edge [dashed,->] {1} {3};
      \edge [dashed,->] {1} {5};
      \edge [dashed,->] {2} {5};
      \edge [dashed,->] {2} {5};
      
      \edge [->] {1q1} {2q1};
      \edge [->] {2q1} {3q1};
      %\draw [bend right=90,<->, color=red] (3q1) to (4q1);
      \edge [->] {3q1} {4q1};
      \edge [->] {4q1} {5q1};

      \edge [->] {1q2} {2q2};
      %\draw [bend right=90,<->, color=red] (2q2) to (3q2);
      \edge [->] {2q2} {3q2};
      \edge [->] {3q2} {4q2};
      \edge [->] {4q2} {5q2};

      \edge [->] {1q3} {2q3};
      \edge [->] {2q3} {3q3};
      \edge [->] {3q3} {4q3};
      \edge [->] {4q3} {5q3};

      % suborder
      %\color{blue}
      \node (2s) [param, right=of 3, xshift=12cm, draw=blue] {$2$};
      \node (4s) [param, right=of 2s, xshift=3cm, draw=blue] {$4$};
      \node (5s) [param, below=of 2s, xshift=2.25cm, yshift=-1cm, draw=blue] {$5$};
      
      \edge [->] {2s} {5s};
      \edge [->] {4s} {5s};

      %SO LE's
      \node (2s1) [text height=0.5cm, right=of 4s, xshift=0.5cm, yshift=1.5cm] {$2$};
      \node (4s1) [text height=0.5cm, below=of 2s1, yshift=-0.1cm] {$4$};
      \node (5s1) [text height=0.5cm, below=of 4s1, yshift=-0.1cm ] {$5$};

      \node (2s2) [text height=0.5cm, right=of 2s1, xshift=0.5cm] {$4$};
      \node (4s2) [text height=0.5cm, below=of 2s2, yshift=-0.1cm ] {$2$};
      \node (5s2) [text height=0.5cm, below=of 4s2, yshift=-0.1cm ] {$5$};
      
      \edge [->] {2s1} {4s1};
      \edge [->] {4s1} {5s1};
      \edge [->] {2s2} {4s2};
      \edge [->] {4s2} {5s2};
      
      \node (SOh) [text height=1cm, above=of 5s, yshift=1.5cm] {\LARGE $S=\{2,4,5\}$};
      \node (SOLE) [text height=1cm, below=of 5s1, yshift=0.75cm, xshift=1cm,] {\LARGE $\L(h[S])$};
      \node (O) [text height=1cm, below=of 5s, yshift=0.65cm] {\LARGE Sub-order $h[S]$};
      % SMI line
      %\draw[dashed,red,line width=1mm,->] (1.25,-1.25) -- (2.75,-1.25);
      %\draw[dashed,red,line width=1mm,->] (-1.25,-1.25) -- (-2.75,-1.25);
      %\node[text width=4cm] at (-0.2,-2) {$\color{red}\eta$};
      %\draw[dashed,red,line width=1mm] (-2,-0.5) to (-2,-2);
      %\draw[dashed,red,line width=1mm] (2,-0.5) to (2,-2);
      % Text denoting modules
      %\node[text width=4cm] at (-0.5,1.5) {$Z$-module};
      %\node[text width=4cm] at (4,1.5) {$Y$-module};
      %\node[text width=4cm, color=blue] at (-3,1.5) {$Y$-copy};
    \end{tikzpicture} 

==> figs/hierarchy-latent-Z.tex <==
    \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.25,font=\Huge}]
    %\node[font=\huge] (CS) at (-3.5,2) {Latent Variables};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (0, 3) {\hspace*{4.5cm}$H^{(0)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (-3, 0) {\hspace*{4.5cm}$H^{(1)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (-0.5, 0) {\hspace*{4.5cm}$H^{(2)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (3, 0) {\hspace*{4.5cm}$H^{(A)}$};
        \node[draw, circle, minimum width=2.75cm,fill=pink] (0) at (0, 2) {$\eta^{(0)}$};
        \node[draw, circle, minimum width=2.75cm] (1) at (-2, 0) {$\eta^{(1)}$};
        \node[draw, circle, minimum width=2.75cm] (2) at (-0.5, 0) {$\eta^{(2)}$};
        \node[] (3) at (0.25, 0) {};
        \node[] (4) at (1.25, 0) {};
        \node[draw, circle, minimum width=2.75cm] (5) at (2, 0) {$\eta^{(A)}$};
        \edge [->] {0} {1};
        \edge [->] {0} {2};
        \edge [->] {0} {5};
        \edge [dotted,-] {3} {4};
    \end{tikzpicture}

==> figs/hierarchy-latent-h.tex <==
    \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.25,font=\Huge}]
    %\node[font=\huge] (CS) at (-3.5,2) {Latent Variables};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (0, 3) {\hspace*{4.5cm}$H^{(0)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (-3, 0) {\hspace*{4.5cm}$H^{(1)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (-0.5, 0) {\hspace*{4.5cm}$H^{(2)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (3, 0) {\hspace*{4.5cm}$H^{(A)}$};
        \node[draw, circle, minimum width=2.75cm,fill=pink] (0) at (0, 2) {$h^{(0)}$};
        \node[draw, circle, minimum width=2.75cm] (1) at (-2, 0) {$h^{(1)}$};
        \node[draw, circle, minimum width=2.75cm] (2) at (-0.5, 0) {$h^{(2)}$};
        \node[] (3) at (0.25, 0) {};
        \node[] (4) at (1.25, 0) {};
        \node[draw, circle, minimum width=2.75cm] (5) at (2, 0) {$h^{(A)}$};
        \edge [->] {0} {1};
        \edge [->] {0} {2};
        \edge [->] {0} {5};
        \edge [dotted,-] {3} {4};
    \end{tikzpicture}

==> figs/hierarchy-latent-u.tex <==
    \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.25,font=\Huge}]
    %\node[font=\huge] (CS) at (-3.5,2) {Latent Variables};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (0, 3) {\hspace*{4.5cm}$H^{(0)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (-3, 0) {\hspace*{4.5cm}$H^{(1)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (-0.5, 0) {\hspace*{4.5cm}$H^{(2)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (3, 0) {\hspace*{4.5cm}$H^{(A)}$};
        \node[draw, circle, minimum width=2.75cm,fill=pink] (0) at (0, 2) {$u^{(0)}$};
        \node[draw, circle, minimum width=2.75cm] (1) at (-2, 0) {$u^{(1)}$};
        \node[draw, circle, minimum width=2.75cm] (2) at (-0.5, 0) {$u^{(2)}$};
        \node[] (3) at (0.25, 0) {};
        \node[] (4) at (1.25, 0) {};
        \node[draw, circle, minimum width=2.75cm] (5) at (2, 0) {$u^{(A)}$};
        \edge [->] {0} {1};
        \edge [->] {0} {2};
        \edge [->] {0} {5};
        \edge [dotted,-] {3} {4};
    \end{tikzpicture}

==> figs/hierarchy-params.tex <==
    \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.25,font=\Huge}]
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (0, 3) {\hspace*{4.5cm}$H^{(0)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (-3, 0) {\hspace*{4.5cm}$H^{(1)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (-0.5, 0) {\hspace*{4.5cm}$H^{(2)}$};
       % \node[draw, circle, minimum width=6cm,fill=none] (0) at (3, 0) {\hspace*{4.5cm}$H^{(A)}$};
        \node[draw, circle, minimum width=2.75cm,fill=pink] (0) at (0, 2) {$h^{(0)}$};
        \node[draw, circle, minimum width=2.75cm] (1) at (-3, 0) {$h^{(1)}$};
        \node[draw, circle, minimum width=2.75cm] (2) at (-0.5, 0) {$h^{(2)}$};
        \node[] (3) at (0.75, 0) {};
        \node[] (4) at (1.75, 0) {};
        \node[draw, circle, minimum width=2.75cm] (5) at (3, 0) {$h^{(A)}$};
        \edge [->] {0} {1};
        \edge [->] {0} {2};
        \edge [->] {0} {5};
        \edge [dotted,-] {3} {4};

      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (6) at (-6, -2) {$Y_{1,1}$};
      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (7) at (-4, -2) {$Y_{1,N_1}$};
      \edge [dotted,-] {6} {7};

      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (8) at (-2, -2) {$Y_{2,1}$};
      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (9) at (0, -2) {$Y_{2,N_2}$};
      \edge [dotted,-] {8} {9};

      \node[] (8b) at (1.5, -2) {};
      \node[] (9b) at (2.5, -2) {};
      \edge [dotted,-] {8b} {9b};

      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (10) at (4, -2) {$Y_{A,1}$};
      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (11) at (6, -2) {$Y_{A,N_A}$};
      \edge [dotted,-] {10} {11};

      \edge [->] {1} {6};
      \edge [->] {1} {7};
      \edge [->] {2} {8};
      \edge [->] {2} {9};
      \edge [->] {5} {10};
      \edge [->] {5} {11};
      
      %\edge [dashed,->] {1} {3};
      %\edge [dashed,->] {1} {5};
      %\edge [dashed,->] {2} {5};
      
        %\draw[-latex] (0) -- (1);
        %\draw[-latex][red] (0) -- (2);
    \end{tikzpicture}

==> figs/hierarchy-sets.tex <==
    \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.25,font=\Huge}]
        \node[draw, circle, minimum width=2.75cm,fill=pink] (0) at (0, 2) {$\M_0$};
        \node[draw, circle, minimum width=2.75cm] (1) at (-3, 0) {$\M_1$};
        \node[draw, circle, minimum width=2.75cm] (2) at (-0.5, 0) {$\M_2$};
        \node[] (3) at (0.75, 0) {};
        \node[] (4) at (1.75, 0) {};
        \node[draw, circle, minimum width=2.75cm] (5) at (3, 0) {$\M_A$};
        \edge [->] {0} {1};
        \edge [->] {0} {2};
        \edge [->] {0} {5};
        \edge [dotted,-] {3} {4};

      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (6) at (-6, -2) {$S_{1,1}$};
      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (7) at (-4, -2) {$S_{1,N_1}$};
      \edge [dotted,-] {6} {7};

      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (8) at (-2, -2) {$S_{2,1}$};
      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (9) at (0, -2) {$S_{2,N_2}$};
      \edge [dotted,-] {8} {9};

      \node[] (8b) at (1.5, -2) {};
      \node[] (9b) at (2.5, -2) {};
      \edge [dotted,-] {8b} {9b};

      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (10) at (4, -2) {$S_{A,1}$};
      \node[draw, circle, minimum width=2.75cm,fill=lightgray] (11) at (6, -2) {$S_{A,N_A}$};
      \edge [dotted,-] {10} {11};

      \edge [->] {1} {6};
      \edge [->] {1} {7};
      \edge [->] {2} {8};
      \edge [->] {2} {9};
      \edge [->] {5} {10};
      \edge [->] {5} {11};
      
      %\edge [dashed,->] {1} {3};
      %\edge [dashed,->] {1} {5};
      %\edge [dashed,->] {2} {5};
      
        %\draw[-latex] (0) -- (1);
        %\draw[-latex][red] (0) -- (2);
    \end{tikzpicture}

==> figs/hpo-gen-model.tex <==
    \begin{tikzpicture}[thin,scale=1, every node/.style={scale=1,font=\large}]
       \node[] (1) at (0, 2) {$\rho$};
       \node[] (2) at (0, 0) {$\tau$};
       \node[] (3) at (2, 2) {$\u^{(0)}$};
       \node[] (4) at (2, 0) {$\u^{(a)}$};
       \node[] (5) at (4, 2) {$\beta$};
       \node[] (6) at (4, 0) {$\eta$};
       \node[] (7) at (6, 0) {$h$};
       \node[] (8) at (8, 0) {$Y$};
       %\node[] (9) at (6, 2) {$\theta$};
       \edge [thin,->] {1} {3};
       \edge [->] {1} {4};
       \edge [->] {2} {4};
       \edge [->] {3} {4};
       \edge [dashed,->] {3} {6};
       \edge [dashed,->] {4} {6};
       \edge [dashed,->] {5} {6};
       \edge [dashed,->] {6} {7};
       \edge [->] {7} {8};
       %\edge [->] {9} {8};
    \end{tikzpicture}
